Descriptional Complexity of Non-Unary Self-Verifying Symmetric Difference Automata

Previously, self-verifying symmetric difference automata were defined and a tight bound of 2^n-1-1 was shown for state complexity in the unary case. We now consider the non-unary case and show that, for every n at least 2, there is a regular language L_n accepted by a non-unary self-verifying symmetric difference nondeterministic automaton with n states, such that its equivalent minimal deterministic finite automaton has 2^n-1 states. Also, given any SV-XNFA with n states, it is possible, up to isomorphism, to find at most another |GL(n,Z_2)|-1 equivalent SV-XNFA.

==> example1xdfa.tikz <==
\begin{tikzpicture}[transform shape,rounded corners,->,>=stealth',shorten >=1pt,auto,node distance=2.4cm,
                    semithick]
  
  \node[draw,initial]	(A) [align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]			{$q_0$};
  \node[]	(B) [draw,below right of=A,align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]	{$q_1$};
  \node[]	(C) [draw,below of=B,align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]			{$q_2$};
  \node[]	(D) [draw,below of=C,align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]			{$q_3$};
  
  \node[] (H)   [draw,below left of=D,align=center,inner ysep=5pt,inner xsep=5pt,minimum size=0pt]			{$q_0,q_1,$\\$q_2$};
  
  \node[]	(G) [draw,below left of=A,align=center,inner sep=5pt,inner xsep=5pt,minimum size=0pt]		{$q_0,q_2,$\\$q_3$};
  \node[]	(F) [draw,below of=G,align=center,inner ysep=5pt,inner xsep=5pt,minimum size=0pt]		{$q_0,q_1,$\\$q_3$};
  \node[]	(E) [draw,below of=F,align=center,inner ysep=5pt,inner xsep=5pt,minimum size=0pt]	{$q_1,q_2,$\\$q_3$};

  \path (A) edge [bend left]		node {a,b} (B)
        (B) edge		node {a,b} (C)
        (C) edge 		node {a,b} (D)
        (D) edge [bend left]		node {a} (H)
        (D) edge 		node {b} (F)
        (E) edge 		node {a} (F)
        (E) edge [bend left]		node {b} (H)
        (F) edge [bend right]		node {a} (A)
        (F) edge 		node {b} (G)
        (G) edge [loop left]		node {a} (G)
        (G) edge [bend left]		node {b} (A)
        (H) edge [bend left]		node {a,b} (E);
        
        
\end{tikzpicture}

==> example1xnfa.tikz <==
\begin{tikzpicture}[transform shape,rounded corners,->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    semithick]
  
  \node[draw,initial]	(A) [align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]			{$q_0$};
  \node[]	(B) [draw,above right of=A,align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]	{$q_1$};
  \node[]	(C) [draw,below right of=B,align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]			{$q_2$};
  \node[]	(D) [draw,below right of=A,align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]			{$q_3$};

  \path (A) edge [bend left]		node {a,b} (B)
        (B) edge [bend left]		node {a,b} (C)
        (C) edge [bend left]		node {a,b} (D)
        (D) edge [bend left]		node {a,b} (A)
        (D) edge 		node {a,b} (B)
        (D) edge [bend left]		node {a} (C)
        (D) edge [loop below]		node {b} (D);
        
\end{tikzpicture}

==> example20xdfa.tikz <==
\begin{tikzpicture}[transform shape,rounded corners,->,>=stealth',shorten >=1pt,auto,node distance=2.4cm,
                    semithick]
  
  \node[draw,initial,double]	(A) [align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]			{$q_0$};
  \node[very thick]	(B) [draw,below right of=A,align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]	{$q_1$};
  \node[double]	(C) [draw,below of=B,align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]			{$q_2$};
  \node[very thick]	(D) [draw,below of=C,align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]			{$q_3$};
  
  \node[very thick] (H)   [draw,below left of=D,align=center,inner ysep=5pt,inner xsep=5pt,minimum size=0pt]			{$q_0,q_2,$\\$q_3$};
  
  \node[double]	(G) [draw,below left of=A,align=center,inner sep=5pt,inner xsep=5pt,minimum size=0pt]		{$q_0,q_1,$\\$q_3$};
  \node[double]	(F) [draw,below of=G,align=center,inner ysep=5pt,inner xsep=5pt,minimum size=0pt]		{$q_1,q_2,$\\$q_3$};
  \node[very thick]	(E) [draw,below of=F,align=center,inner ysep=5pt,inner xsep=5pt,minimum size=0pt]	{$q_0,q_1,$\\$q_2$};

  \path (A) edge [bend left]		node {a,b,c} (B)
        (B) edge		node {a,b,c} (C)
        (C) edge 		node {a,b,c} (D)
        (D) edge [bend left]		node {a} (H)
        (D) edge [bend right=18] 		node {b} (G)
        (D) edge 		node {c} (E)
        (E) edge [bend left]		node {a,b,c} (F)
        
        (F) edge [bend right=5]		node {a} (A)
        (F) edge [bend left]		node {b} (E)
        (F) edge 		node {c} (G)
        
        (G) edge [loop left]		node {a} (G)
        (G) edge [bend left=5]		node {b} (H)
        (G) edge [bend left] node {c} (A)
        
        (H) edge [bend left]		node {a} (E)
        (H) edge [bend right=5]		node {b} (A)
        (H) edge [loop below]		node {c} (H);
        
        
\end{tikzpicture}

==> example20xnfa.tikz <==
\begin{tikzpicture}[transform shape,rounded corners,->,>=stealth',shorten >=1pt,auto,node distance=3cm,
                    semithick]
  
  \node[draw,initial,double]	(A) [align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]			{$q_0$};
  \node[very thick]	(B) [draw,above right of=A,align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]	{$q_1$};
  \node[double]	(C) [draw,below right of=B,align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]			{$q_2$};
  \node[very thick]	(D) [draw,below right of=A,align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]			{$q_3$};

  \path (A) edge [bend left]		node {a,b,c} (B)
        (B) edge [bend left]		node {a,b,c} (C)
        (C) edge [bend left]		node {a,b,c} (D)
        (D) edge [bend left]		node {a,b} (A)
        (D) edge 		node {b,c} (B)
        (D) edge [bend left]		node {a,c} (C)
        (D) edge [loop below]		node {a,b} (D);
        
\end{tikzpicture}

==> example21xdfa.tikz <==
\begin{tikzpicture}[transform shape,rounded corners,->,>=stealth',shorten >=1pt,auto,node distance=2.4cm,
                    semithick]
  
  \node[draw,initial,double]	(A) [align=center,inner ysep=5pt,inner xsep=5pt,minimum size=0pt]			{$q_1,q_2,$\\$q_3$};
  \node[very thick]	(B) [draw,below right of=A,align=center,inner ysep=11pt,inner xsep=5pt,minimum size=0pt]	{$q_0,q_2$};
  \node[double]	(C) [draw,below of=B,align=center,inner ysep=11pt,inner xsep=5pt,minimum size=0pt]			{$q_0,q_1$};
  \node[very thick]	(D) [draw,below of=C,align=center,inner ysep=11pt,inner xsep=5pt,minimum size=0pt]			{$q_1,q_3$};
  
  \node[very thick] (H)   [draw,below left of=D,align=center,inner ysep=5pt,inner xsep=5pt,minimum size=0pt]			{$q_0,q_1,$\\$q_2$};
  
  \node[double]	(G) [draw,below left of=A,align=center,inner sep=11pt,inner xsep=12pt,minimum size=0pt]		{$q_0$};
  \node[double]	(F) [draw,below of=G,align=center,inner ysep=11pt,inner xsep=5pt,minimum size=0pt]		{$q_2,q_3,$};
  \node[very thick]	(E) [draw,below of=F,align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]	{$q_3$};

  \path (A) edge [bend left]		node {a,b,c} (B)
        (B) edge		node {a,b,c} (C)
        (C) edge 		node {a,b,c} (D)
        (D) edge [bend left]		node {a} (H)
        (D) edge [bend right=18] 		node {b} (G)
        (D) edge 		node {c} (E)
        (E) edge [bend left]		node {a,b,c} (F)
        
        (F) edge [bend right=5]		node {a} (A)
        (F) edge [bend left]		node {b} (E)
        (F) edge 		node {c} (G)
        
        (G) edge [loop left]		node {a} (G)
        (G) edge [bend left=5]		node {b} (H)
        (G) edge [bend left] node {c} (A)
        
        (H) edge [bend left]		node {a} (E)
        (H) edge [bend right=5]		node {b} (A)
        (H) edge [loop below]		node {c} (H);
        
        
\end{tikzpicture}

==> example21xnfa.tikz <==
\begin{tikzpicture}[transform shape,rounded corners,->,>=stealth',shorten >=1pt,auto,node distance=3cm,
                    semithick]
  
  \node[draw,initial,double]	(A) [align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]			{$q_0$};
  \node[]	(B) [draw,above right of=A,align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]	{$q_1$};
  \node[double, very thick]	(C) [draw,below right of=B,align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]			{$q_2$};
  \node[very thick]	(D) [draw,below right of=A,align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]			{$q_3$};

  \path (A) edge [loop below]		node {a,b} (A)
        (A) edge [bend left]		node {b,c} (B)
        (A) edge [bend left=10]		node {b,c} (C)
        (A) edge 		node {c} (D)
        
        (B) edge 		node {a,b} (A)
        (B) edge [loop above]		node {a} (B)
        (B) edge [bend left]		node {b} (C)
        (B) edge [bend left=15]		node {a,b,c} (D)
        
        (C) edge [bend left=10]		node {c} (A)
        (C) edge 		node {a} (B)
        (C) edge [loop right]		node {a,b} (C)
        (C) edge [bend left]		node {c} (D)
        
        (D) edge 		node {a,b,c} (C)
        (D) edge [loop below]		node {a,b,c} (D);
        
\end{tikzpicture}

==> example2xdfa.tikz <==
\begin{tikzpicture}[transform shape,rounded corners,->,>=stealth',shorten >=1pt,auto,node distance=2.4cm,
                    semithick]
  
  \node[draw,initial,double]	(A) [align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]			{$q_0$};
  \node[very thick]	(B) [draw,below right of=A,align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]	{$q_1$};
  \node[very thick]	(C) [draw,below of=B,align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]			{$q_2$};
  \node[very thick]	(D) [draw,below of=C,align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]			{$q_3$};
  
  \node[double] (H)   [draw,below left of=D,align=center,inner ysep=5pt,inner xsep=5pt,minimum size=0pt]			{$q_0,q_1,$\\$q_3$};
  
  \node[very thick]	(G) [draw,below left of=A,align=center,inner sep=5pt,inner xsep=5pt,minimum size=0pt]		{$q_1,q_2,$\\$q_3$};
  \node[double]	(F) [draw,below of=G,align=center,inner ysep=5pt,inner xsep=5pt,minimum size=0pt]		{$q_0,q_1,$\\$q_2$};
  \node[double]	(E) [draw,below of=F,align=center,inner ysep=5pt,inner xsep=5pt,minimum size=0pt]	{$q_0,q_2,$\\$q_3$};

  \path (A) edge [bend left]		node {a,b} (B)
        (B) edge		node {a,b} (C)
        (C) edge 		node {a,b} (D)
        (D) edge [bend left]		node {b} (H)
        (D) edge 		node {a} (E)
        (E) edge 		node {a} (F)
        (E) edge [bend right=15]		node {b} (A)
        (F) edge 		node {a} (G)
        (G) edge [bend left]		node {a} (A)
        (H) edge [bend left]		node {b} (E)
        (H) edge [loop below] node {a} (A);
        
        
\end{tikzpicture}

==> example2xnfa.tikz <==
\begin{tikzpicture}[transform shape,rounded corners,->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    semithick]
  
  \node[draw,initial,double]	(A) [align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]			{$q_0$};
  \node[very thick]	(B) [draw,above right of=A,align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]	{$q_1$};
  \node[very thick]	(C) [draw,below right of=B,align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]			{$q_2$};
  \node[very thick]	(D) [draw,below right of=A,align=center,inner ysep=11pt,inner xsep=12pt,minimum size=0pt]			{$q_3$};

  \path (A) edge [bend left]		node {a,b} (B)
        (B) edge [bend left]		node {a,b} (C)
        (C) edge [bend left]		node {a,b} (D)
        (D) edge [bend left]		node {a,b} (A)
        (D) edge 		node {b} (B)
        (D) edge [bend left]		node {a} (C)
        (D) edge [loop below]		node {a,b} (D);
        
\end{tikzpicture}
